Weakly reversible deficiency one realizations of polynomial dynamical systems: an algorithmic perspective

Given a dynamical system with polynomial right-hand side, can it be generated by a reaction network that possesses certain properties? This question is important because some network properties may guarantee specific dynamical properties, such as existence or uniqueness of equilibria, persistence, permanence, or global stability. Here we focus on this problem in the context of weakly reversible deficiency one networks. In particular, we describe an algorithm for deciding if a polynomial dynamical system admits a weakly reversible deficiency one realization, and identifying one if it does exist. In addition, we show that weakly reversible deficiency one realizations can be partitioned into mutually exclusive Type I and Type II realizations, where Type I realizations guarantee existence and uniqueness of positive steady states, while Type II realizations are related to stoichiometric generators, and therefore to multistability.

==> alg-original.tex <==
\begin{tikzpicture}
    %% 8: fail: flag0
    \node[Node,  minimum width=5.75cm, fill=orange!30] (fail1) at (1,-3.75) {\small Exit with flag = 0};
        \node[Node,  minimum width=5.75cm, fill=orange!30] (fail2) at (9, -19.5) {\small Exit with flag = 0};
    %% 0: input
    \node[Node, minimum height=2cm, minimum width=5.75cm] (YW) at (1, -0.25) {};
        \node at (-1,0.3) [right] {\small $\bY_s = \begin{pmatrix} \by_1 ,  \ldots ,  \by_m\end{pmatrix} \in  \mathbb{R}_{n \times m}$};
        \node at (-1,-0.3) [right] {\small $\bW = \begin{pmatrix} \bw_1 ,  \ldots ,  \bw_m\end{pmatrix} \in \mathbb{R}_{n \times m}$};
        \node at (-1.7,-0.9) [right] {\small Set flag = 0, \ $\rm{dim}(\rm{ker}(\bW)) = \bw^*$};
    %% 1: generator
    \node[Node, minimum height=2cm, minimum width=7cm] (dw) at (9,-0.25) {};
        \node at (6.5,0.3) [right] {\small Find a minimal set of generators};
        \node at (7.1,-0.3) [right] {\small $d_{\bW}=\{\bd_1,\bd_2,...,\bd_r\}$};
        \node at (6.5,-0.9) [right] {\small of the pointed cone $\text{ker}(\bW)\cap\mathbb{R}^m_{\geq 0}$};
        \draw[Edge] (YW)--(dw) node {};   
        \draw[Edge] (7,-1.25) to (7,-2.5) node [above=17pt,left] {\small \ttfamily\bfseries \textcolor{blue}{if} $\displaystyle\bigcup_{i=1}^r \text{supp} (\bd_i) \neq [m]$ or other $r$} to (1,-2.5)  to (fail1);
    %% 2: sub-algorithm on (Y, W)
    \node[Node,  minimum width=7cm, minimum height=1.5cm] (subalg) at (9,-3.75) {};
        \node at (9,-3.5) {\small Check $\bY_s, \bW$ output a weakly reversible};
        \node at (9,-4) {\small realization with a single linkage class};
        \draw[Edge] (dw)--(subalg) node [above= 54pt, left] {\small \ttfamily\bfseries \textcolor{blue}{if} $r = 2$};
        \draw[Edge] (subalg) node[xshift=-3.9cm, above] {\small no}--(fail1);
    %% 3. success: flag1
    \node[Node,  minimum width=7cm, minimum height=1cm, fill=green!30] (flag1) at (9,-6) {};
        \node at (9,-6) {\small Exit with flag = 1};
        % \node at (9,-6.5) {\small realization with a single linkage class found};
    \draw[Edge] (subalg)--(flag1) node [above=30pt, right] {\small yes};
    %% 4: S1 & S2
    \node[Node, minimum height=1cm, minimum width=7cm] (S1S2) at (9,-9.5) {};
        \node at (9,-9.5) {\small Set $S_1 = \{\bd_i, \bd_j\}$ and $S_2 = \bd_{\bW}\setminus S_1$};
        \draw[Edge] (10,-1.25) to (10,-2.5) node [above = 18pt,right] {\small \ttfamily\bfseries \textcolor{blue}{if} $r > 2$ and $r = \bw^*$ or $\bw^* + 1$} to (14,-2.5)  to (14,-7) to (9,-7) to (S1S2);
        \draw[Edge] (9,-7)--(S1S2) node [above = 50pt, left] {\small \ttfamily\bfseries \textcolor{blue}{for} $i = 1, \ldots, r-1$ };   
        \draw[Edge] (9,-7)--(S1S2) node [above = 35pt, left] {\small \ttfamily\bfseries \textcolor{blue}{for} $j = i+1, \ldots, r$ };
    %% 5: Lp and (Yp, Wp)
    \node[Node, minimum height=2.5cm, minimum width=7cm] (Lp) at (9,-12) {};
        \node at (9,-11.2) {\small Depend on $r = \bw^*$ or $\bw^* + 1$, and};
        \node at (9,-11.7) {\small the supports on vectors in $S_1$ and $S_2$};
        \node at (9,-12.3) {\small Define linkage classes $\{L_p\}^{r-1}_{p=1}$ or $\{L_p\}^{r-2}_{p=1}$,};
        \node at (9,-12.9) {\small Set $\bY_p, \bW_p$ associated to linkage class $L_p$};
        \draw[Edge] (S1S2)--(Lp) node {\small };
    %% 6: sub-algorithm on (Yp, Wp)
    \node[Node,  minimum height=2.5cm, minimum width=7cm] (YpWp) at (9,-15.3) {};
        \node at (9,-14.6) {\small Check if all pair matrices $\bY_p, \bW_p$};
        \node at (9,-15.3) {\small output a weakly reversible realization};
        \node at (9,-16.0) {\small consisting of a single linkage class};
        \draw[Edge] (Lp)--(YpWp) node[below] {};
        \node at (9,-18) {$\bullet$};
        \node at (9,-17.75) [left] {\small \ttfamily\bfseries \textcolor{blue}{endfor}\,};
        \node at (9,-18.25) [left] {\small \ttfamily\bfseries \textcolor{blue}{endfor}\,};
        \draw[Edge] (YpWp) to (9,-18) to (13,-18) to (13,-8) to (9, -8);
    %% 7: success: flag2 and flag3
    \node[Node,  minimum width=5.75cm, fill=green!30] (flag2) at (1,-13.3) {\small Exit with flag = 2};
        \node[Node,  minimum width=5.75cm, fill=green!30] (flag3) at (1,-17.3) {\small Exit with flag = 3};
        \draw[Edge] (YpWp) node [xshift=-3.9cm,above]  {\small yes} to (5.5,-15.3) to (1,-15.3) node [above= 20pt,left] {\small \ttfamily\bfseries \textcolor{blue}{if} $r = \bw^*$} to (flag2);
        \draw[Edge] (YpWp) to (5.5,-15.3) to (1,-15.3)node [below= 20pt,left] {\small \ttfamily\bfseries \textcolor{blue}{if} $r = \bw^*+1$} to (flag3);
        \node at (1,-15.3) {$\bullet$};
        \draw[Edge] (YpWp)--(fail2) node [above=70pt, right] {\small no};; 
\end{tikzpicture}  
